A Categorical Approach to Subgroups of Quantum Groups and Their Crystal Bases

Suppose that we have a semisimple, connected, simply connected algebraic group $G$ with corresponding Lie algebra $\mathfrak{g}$. There is a Hopf pairing between the universal enveloping algebra $U(\mathfrak{g})$ and the coordinate ring $O(G)$. By introducing a parameter $q$, we can consider quantum deformations $U_q(\mathfrak{g})$ and $O_q(G)$ respectively, between which there again exists a Hopf pairing. We show that the category of crystals associated with $U_q(\mathfrak{g})$ is a monoidal category. We define subgroups of $U_q(\mathfrak{g})$ to be right coideal subalgebras, and subgroups of $O_q(G)$ to be quotient left $O_q(G)$-module coalgebras. Furthermore, we discuss a categorical approach to subgroups of quantum groups which we hope will provide us with a link to crystal basis theory.

==> diagrams/generalsl2crys.tex <==
\begin{tikzpicture}[scale= 0.9]
\node (A) at (-1,1.5) {$\boldsymbol{B(m)}$};
\node (a) at (0,1.5) {$\boldsymbol{\circ}$};
\node (b) at (1,1.5) {$\boldsymbol{\circ}$};
\node (c) at (2,1.5) {$\boldsymbol{\circ}$};
\node (d) at (3,1.5) {$\boldsymbol{\circ}$};
\node (e) at (4,1.5) {$\boldsymbol{\circ}$};
\node (f) at (5,1.5) {$\boldsymbol{\circ}$};
\node (g) at (6,1.5) {$\boldsymbol{\circ}$};

\draw[->] (a) -- (b);
\draw[->] (b) -- (c);
\draw[->] (c) -- (d);
\draw[dashed] (d) -- (e);
\draw[->] (e) -- (f);
\draw[->] (f) -- (g);

\node (B) at (-1.5,0.7) {$\boldsymbol{B(n)}$};
\node (h) at (-1.5,0) {$\boldsymbol{\circ}$};
\node (i) at (-1.5,-1) {$\boldsymbol{\circ}$};
\node (j) at (-1.5,-2) {$\boldsymbol{\circ}$};
\node (k) at (-1.5,-3) {$\boldsymbol{\circ}$};
\node (l) at (-1.5,-4) {$\boldsymbol{\circ}$};




\draw[->] (h) -- (i);
\draw[dashed] (i) -- (j);
\draw[dashed] (j) -- (k);
\draw[dashed] (k) -- (l);






\node (1) at (0,0) {$\circ$};
\node (2) at (1,0) {$\circ$};
\node (3) at (2,0) {$\circ$};
\node (4) at (3,0) {$\circ$};
\node (5) at (4,0) {$\circ$};
\node (6) at (5,0) {$\circ$};
\node (7) at (6,0) {$\circ$};

\draw[->] (1) -- (2);
\draw[->] (2) -- (3);
\draw[->] (3) -- (4);
\draw[dashed] (4) -- (5);
\draw[->] (5) -- (6);
\draw[->] (6) -- (7);


\node (8) at (0,-1) {$\circ$};
\node (9) at (1,-1) {$\circ$};
\node (10) at (2,-1) {$\circ$};
\node (11) at (3,-1) {$\circ$};
\node (12) at (4,-1) {$\circ$};
\node (13) at (5,-1) {$\circ$};
\node (14) at (6,-1) {$\circ$};

\draw[->] (8) -- (9);
\draw[->] (9) -- (10);
\draw[->] (10) -- (11);
\draw[dashed] (11) -- (12);
\draw[->] (12) -- (13);

\node (17) at (5,-2) {$\circ$};
\node (18) at (6,-2) {$\circ$};

\node (21) at (5,-3) {$\circ$};
\node (22) at (6,-3) {$\circ$};


\node (23) at (0,-4) {$\circ$};
\node (24) at (1,-4) {$\circ$};
\node (25) at (2,-4) {};

\node (27) at (5,-4) {$\circ$};
\node (28) at (6,-4) {$\circ$};

\draw [->] (23) -- (24);
\draw[dashed] (24) -- (25);



\draw[->] (7)-- (14);
\draw[->] (14)-- (18);
\draw[->] (18)-- (22);
\draw[->] (22)-- (28);
\draw[->] (13)-- (17);
\draw[->] (17)-- (21);
\draw[->] (21)-- (27);

\draw[dashed] (0,-2) -- (4,-2);
\draw[dashed] (0,-3) -- (3,-3);
\draw[dashed] (4,-2) -- (4,-4);
\draw[dashed] (3,-3) -- (3,-4);
\end{tikzpicture}

==> diagrams/introductiondiagram.tex <==
\begin{tikzpicture}
\node(a) at (0,-1) {$U(\mathfrak{g})^\circ$};
\node(b) at (0,0) {$U(\mathfrak{g})^*$};
\node(c) at (6,-1) {$U_q(\mathfrak{g})^\circ$};
\node(e) at (6,0) {$U_q(\mathfrak{g})^*$};
\node(d) at (0,-2) {$O(G)$};
\node(f) at (6,-2) {$O_q(G)$};
\node(g) at (0,-0.5) {\begin{turn}{90} $\subseteq$
\end{turn}};
\node(h) at (6,-0.5) {\begin{turn}{90} $\subseteq$
\end{turn}};
\node(i) at (0,2) {$U(\mathfrak{g})$};
\node(j) at (6,2) {$U_q(\mathfrak{g})$};
\node(k) at (0,-1.5) {\begin{turn}{90} $\simeq$
\end{turn}};
\node(l) at (6,-1.5) {\begin{turn}{90} $\subseteq$
\end{turn}};
\draw [->] (d)--(f)  node[midway,above] {\textit{quantisation}};
\draw [->] (i)--(j) node[midway,above] {\textit{quantisation}} ;

\draw[->] (i) -- (b) node[midway,left] {\textit{dual}};
\draw[->] (j) --(e) node[midway,right] {\textit{dual}};;




    
    
\end{tikzpicture}

==> diagrams/pentagon.tex <==
\begin{tikzpicture}
    [
      border rotated/.style = {shape border rotate=180}
    ]
    \node[
      regular polygon,
      regular polygon sides=5,
      border rotated,
      minimum width=70mm,
    ] (PG) {}
      (PG.corner 1) node (PG9) {$X\otimes((Y\otimes Z)\otimes W$)}
      (PG.corner 2) node (PG3) {$X\otimes (Y\otimes (Z\otimes W$))}
      (PG.corner 3) node (PG2) {$(X\otimes Y)\otimes (Z\otimes W)$}
      (PG.corner 4) node (PG1) {$((X\otimes Y)\otimes Z)\otimes W$}
      (PG.corner 5) node (PG0) {$(X\otimes (Y\otimes Z))\otimes W$}
    ;
     \draw[transform canvas={yshift=0.5ex},->] (PG1) -- (PG2) node [midway,above] {\footnotesize $\alpha_{X\otimes Y,Z,W}$};
     \draw[->] (PG0) -- (PG9) node [midway,sloped,below] {\footnotesize $\alpha_{X,Y\otimes Z,W}$};
     \draw[->] (PG1) -- (PG0) node [midway,sloped,above] {\footnotesize $\alpha_{X,Y,Z}\otimes \text{id}_W$};
     \draw[->] (PG2) -- (PG3) node [midway,sloped,above] {\footnotesize $\alpha_{X,Y,Z\otimes W}$};
     \draw[->] (PG9) -- (PG3) node [midway,sloped,below] {\footnotesize $\text{id}_X \otimes \alpha_{Y,Z,W}$};
\end{tikzpicture}



==> diagrams/pentagon2.tex <==
\begin{tikzpicture}
    [
      border rotated/.style = {shape border rotate=180}
    ]
    \node[
      regular polygon,
      regular polygon sides=5,
      border rotated,
      minimum width=70mm,
    ] (PG) {}
      (PG.corner 1) node (PG9) {$X\otimes((Y\otimes Z)\otimes M$)}
      (PG.corner 2) node (PG3) {$X\otimes (Y\otimes (Z\otimes M$))}
      (PG.corner 3) node (PG2) {$(X\otimes Y)\otimes (Z\otimes M)$}
      (PG.corner 4) node (PG1) {$((X\otimes Y)\otimes Z)\otimes M$}
      (PG.corner 5) node (PG0) {$(X\otimes (Y\otimes Z))\otimes M$}
    ;
     \draw[transform canvas={yshift=0.5ex},->] (PG1) -- (PG2) node [midway,above] {\footnotesize $\mu_{X\otimes Y,Z,M}$};
     \draw[->] (PG0) -- (PG9) node [midway,sloped,below] {\footnotesize $\mu_{X,Y\otimes Z,M}$};
     \draw[->] (PG1) -- (PG0) node [midway,sloped,above] {\footnotesize $\mu_{X,Y,Z}\otimes \text{id}_M$};
     \draw[->] (PG2) -- (PG3) node [midway,sloped,above] {\footnotesize $\mu_{X,Y,Z\otimes M}$};
     \draw[->] (PG9) -- (PG3) node [midway,sloped,below] {\footnotesize $\text{id}_X \otimes \mu_{Y,Z,M}$};
\end{tikzpicture}



==> diagrams/pentagon3.tex <==
\begin{tikzpicture}
    [
      border rotated/.style = {shape border rotate=180}
    ]
    \node[
      regular polygon,
      regular polygon sides=5,
      border rotated,
      minimum width=63mm,
    ] (PG) {}
      (PG.corner 1) node (PG9) {$A\otimes A$}
      (PG.corner 2) node (PG3) {$A$}
      (PG.corner 3) node (PG2) {$A\otimes A$}
      (PG.corner 4) node (PG1) {$(A\otimes A)\otimes A$}
      (PG.corner 5) node (PG0) {$A\otimes(A\otimes A)$}
    ;
     \draw[transform canvas={yshift=0.5ex},->] (PG1) -- (PG2) node [midway,above] {\footnotesize $m\otimes 1_A$};
     \draw[->] (PG0) -- (PG9) node [midway,sloped,below] {\footnotesize $1_A\otimes m$};
     \draw[->] (PG1) -- (PG0) node [midway,sloped,above] {\footnotesize $\alpha_{A,A,A}$};
     \draw[->] (PG2) -- (PG3) node [midway,sloped,above] {\footnotesize $m$};
     \draw[->] (PG9) -- (PG3) node [midway,sloped,below] {\footnotesize $m$};
\end{tikzpicture}



==> diagrams/sl2crysgraph1.tex <==
\begin{tikzpicture}[scale =2.5]
\node(a) at (0,0.6) {$\boldsymbol{\overline{u}}$};
\node(b) at (1,0.6) {$\boldsymbol{\overline{Fu}}$};
\node(c) at (2,0.6) {$\boldsymbol{\overline{F^{(2)}u}}$};
\node(d) at (-0.4,0.6) {$\boldsymbol{B(2)}$};
\draw[->] (a) -- (b);
\draw[->] (b)--(c);

\node (e) at (-0.8, 0) {$\boldsymbol{\overline{u}}$};
\node (f) at (-0.8, -0.5) {$\boldsymbol{\overline{Fu}}$};
\node (g) at (-0.8, -1) {$\boldsymbol{\overline{F^{(2)}u}}$};
\node (h) at (-0.8,0.3) {$\boldsymbol{B(2)}$};
\draw[->] (e) -- (f);
\draw[->] (f) -- (g); 




\node (A) at (0,0) {$\overline{u}\otimes \overline{u}$};
\node (B) at (1,0) {$\overline{Fu}\otimes \overline{u}$};
\node (C) at (2,0) {$\overline{F^{(2)}u}\otimes \overline{u}$};
\node (D) at (0,-0.5) {$\overline{u}\otimes \overline{Fu}$};
\node (E) at (1,-0.5) {$\overline{Fu}\otimes \overline{Fu}$};
\node (F) at (2,-0.5) {$\overline{F^{(2)}u}\otimes \overline{Fu}$};
\node (G) at (0,-1) {$\overline{u}\otimes \overline{F^{(2)}u}$} ;
\node (H) at (1,-1) {$\overline{Fu}\otimes \overline{F^{(2)}u}$} ;
\node (I) at (2,-1) {$\overline{F^{(2)}u}\otimes \overline{F^{(2)}u}$} ;
\draw[->] (A) -- (B);
\draw[->] (B) -- (C);
\draw[->] (C) -- (F);
\draw[->] (F) -- (I);
\draw[->] (D) -- (E);
\draw[->] (E) -- (H);
\end{tikzpicture}

